Discrete Equilibrium Sampling with Arbitrary Nonequilibrium Processes

We present a novel framework for performing statistical sampling, expectation estimation, and partition function approximation using \emph{arbitrary} heuristic stochastic processes defined over discrete state spaces. Using a highly parallel construction we call the \emph{sequential constraining process}, we are able to simultaneously generate states with the heuristic process and accurately estimate their probabilities, even when they are far too small to be realistically inferred by direct counting. After showing that both theoretically correct importance sampling and Markov chain Monte Carlo are possible using the sequential constraining process, we integrate it into a methodology called \emph{state space sampling}, extending the ideas of state space search from computer science to the sampling context. The methodology comprises a dynamic data structure that constructs a robust Bayesian model of the statistics generated by the heuristic process subject to an accuracy constraint, the posterior Kullback-Leibler divergence. Sampling from the dynamic structure will generally yield partial states, which are completed by recursively calling the heuristic to refine the structure and resuming the sampling. Our experiments on various Ising models suggest that state space sampling enables heuristic state generation with accurate probability estimates, demonstrated by illustrating the convergence of a simulated annealing process to the Boltzmann distribution with increasing run length. Consequently, heretofore unprecedented direct importance sampling using the \emph{final} (marginal) distribution of a generic stochastic process is allowed, potentially augmenting the range of algorithms at the Monte Carlo practitioner's disposal.

==> Figures/MultilevelNDMC.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MultilevelNDMC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{613.34523442pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.07226845)%
    \put(0,0){\includegraphics[width=\unitlength]{MultilevelNDMC.pdf}}%
    \put(0.00085596,0.96005666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{11}$}}}%
    \put(0.15737466,0.97309988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{11}$}}}%
    \put(0.53562819,0.96005666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{12}$}}}%
    \put(0.8486656,0.96005666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{22}$}}}%
    \put(0.53562819,0.47745732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{13}$}}}%
    \put(0.8486656,0.47745732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{23}$}}}%
    \put(0.53562819,0.06007412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{33}$}}}%
    \put(0.8486656,0.06007412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{43}$}}}%
    \put(0.91388172,0.80353795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{22}$}}}%
    \put(0.44432562,0.80353795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{12}$}}}%
  \end{picture}%
\endgroup


==> Figures/ProposalDiagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ProposalDiagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{491.770696pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.3173413)%
    \put(0,0){\includegraphics[width=\unitlength]{ProposalDiagram.pdf}}%
    \put(0,0.19849462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\( \xv \)}}}%
    \put(0.06507098,0.31236883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\mbox{\scriptsize \( \{ \Uv_{1}\samp{j} \} \sim q_1( \wv | \xv )\) }}}}%
    \put(0.22774842,0.22289624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\mbox{\scriptsize \( Y_1 \sim
 \hat{q}_1(y_1 | \{ \uv_1\samp{j}
 \} ) \) }}}}%
    \put(0.55310331,0.22289624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\mbox{\scriptsize \( Y_2 \sim
 \hat{q}_2(y_2 | \{ \uv_2\samp{j}
 \} ) \) }}}}%
    \put(0.8784582,0.22289624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\mbox{\scriptsize \( Y_3 \sim
 \hat{q}_3(y_3 | \{ \uv_3\samp{j}
 \} ) \) }}}}%
    \put(0.39042587,0.31236883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\mbox{\scriptsize \( \{ \Uv_{2}\samp{j} \} \sim q_2( \uv | y_1, \xv )\) }}}}%
    \put(0.71578075,0.31236883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\mbox{\scriptsize \( \{ \Uv_{3}\samp{j} \} \sim q_3( \uv | y_{1:2}, \xv )\) }}}}%
  \end{picture}%
\endgroup


==> Figures/lowTreewidth.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lowTreewidth.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{433.69047157pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.99552398)%
    \put(0,0){\includegraphics[width=\unitlength]{lowTreewidth.pdf}}%
  \end{picture}%
\endgroup

